Error-awareness Accelerates Active Automata Learning

Active automata learning (AAL) algorithms can learn a behavioral model of a system from interacting with it. The primary challenge remains scaling to larger models, in particular in the presence of many possible inputs to the system. Modern AAL algorithms fail to scale even if, in every state, most inputs lead to errors. In various challenging problems from the literature, these errors are observable, i.e., they emit a known error output. Motivated by these problems, we study learning these systems more efficiently. Further, we consider various degrees of knowledge about which inputs are non-error producing at which state. For each level of knowledge, we provide a matching adaptation of the state-of-the-art AAL algorithm L# to make the most of this domain knowledge. Our empirical evaluation demonstrates that the methods accelerate learning by orders of magnitude with strong but realistic domain knowledge to a single order of magnitude with limited domain knowledge.

==> (inline-0) <==
\begin{tabular}{l|rrrrrrrrrrr}
    model & m54 & m41 & m199 & m196 & m158 & m159 & m76 & m45 & m164 & m106 & m34 \\ \hline
    states & 27 & 25 & 27 & 81 & 28 & 30 & 210 & 184 & 43 & 79 & 115 \\ 
    reference states & 16 & 24 & 25 & 38 & 18 & 19 & 57 & 47 & 14 & 65 & 74 \\
\end{tabular}
\begin{tabular}{lll|rrr}
        \toprule
        model & parameters & horizon & states & inputs & reference states \\
        \midrule
        airportA-3 & DMAX=3PMAX=3 & 8 & 61 & 18 & 13 \\
        airportA-3 & DMAX=3PMAX=3 & 9 & 56 & 18 & 14 \\
        airportA-7 & DMAX=3PMAX=3 & 8 & 46 & 18 & 16 \\
        airportA-7 & DMAX=3PMAX=3 & 9 & 50 & 18 & 16 \\
        airportB-3 & DMAX=3PMAX=3 & 8 & 70 & 18 & 14 \\
        airportB-3 & DMAX=3PMAX=3 & 9 & 59 & 18 & 13 \\
        airportB-7 & DMAX=3PMAX=3 & 8 & 46 & 18 & 16 \\
        airportB-7 & DMAX=3PMAX=3 & 9 & 56 & 18 & 16 \\
        evade & - & 6 & 27 & 325 & 23 \\
        evade & - & 7 & 21 & 325 & 21 \\
        hidden\_incentive & - & 8 & 75 & 100 & 65 \\
        hidden\_incentive & - & 9 & 50 & 100 & 50 \\
        refuel & N=3ENERGY=3 & - & 45 & 63 & 37 \\
        refuelB & N=3ENERGY=3 & - & 28 & 63 & 26 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lrr|rrrr}
    \toprule
    model & states & inputs & reference & reference states & sound & sound \& complete \\
    \midrule
    GnuTLS\_3.3.12\_client\_full & 8 & 12 & chat & 8 & False & False \\
    GnuTLS\_3.3.12\_client\_full & 8 & 12 & domain & 7 & True & False \\
    GnuTLS\_3.3.12\_client\_full & 8 & 12 & passive & 7 & False & False \\
    GnuTLS\_3.3.12\_client\_full & 8 & 12 & sound \& complete & 8 & True & True \\
    \midrule
    GnuTLS\_3.3.12\_server\_full & 9 & 12 & chat & 9 & False & False \\
    GnuTLS\_3.3.12\_server\_full & 9 & 12 & domain & 9 & True & False \\
    GnuTLS\_3.3.12\_server\_full & 9 & 12 & passive & 7 & False & False \\
    GnuTLS\_3.3.12\_server\_full & 9 & 12 & sound \& complete & 9 & True & True \\
    \midrule
    GnuTLS\_3.3.12\_server\_regular & 7 & 8 & chat & 7 & False & False \\
    GnuTLS\_3.3.12\_server\_regular & 7 & 8 & domain & 6 & True & False \\
    GnuTLS\_3.3.12\_server\_regular & 7 & 8 & passive & 7 & False & False \\
    GnuTLS\_3.3.12\_server\_regular & 7 & 8 & sound \& complete & 7 & True & True \\
    \midrule
    GnuTLS\_3.3.8\_client\_full & 8 & 12 & chat & 8 & False & False \\
    GnuTLS\_3.3.8\_client\_full & 8 & 12 & domain & 7 & True & False \\
    GnuTLS\_3.3.8\_client\_full & 8 & 12 & passive & 7 & False & False \\
    GnuTLS\_3.3.8\_client\_full & 8 & 12 & sound \& complete & 8 & True & True \\
    \midrule
    GnuTLS\_3.3.8\_client\_regular & 6 & 8 & chat & 7 & False & False \\
    GnuTLS\_3.3.8\_client\_regular & 6 & 8 & domain & 5 & True & False \\
    GnuTLS\_3.3.8\_client\_regular & 6 & 8 & passive & 5 & False & False \\
    GnuTLS\_3.3.8\_client\_regular & 6 & 8 & sound \& complete & 6 & True & True \\
    \midrule
    GnuTLS\_3.3.8\_server\_full & 14 & 11 & chat & 9 & False & False \\
    GnuTLS\_3.3.8\_server\_full & 14 & 11 & domain & 9 & True & False \\
    GnuTLS\_3.3.8\_server\_full & 14 & 11 & passive & 9 & False & False \\
    GnuTLS\_3.3.8\_server\_full & 14 & 11 & sound \& complete & 13 & True & True \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{lrr|rrrr}
    \toprule
    model & states & inputs & reference & reference states & sound & sound \& complete  \\
    \midrule
    GnuTLS\_3.3.8\_server\_regular & 11 & 8 & chat & 7 & False & False \\
    GnuTLS\_3.3.8\_server\_regular & 11 & 8 & domain & 6 & True & False \\
    GnuTLS\_3.3.8\_server\_regular & 11 & 8 & passive & 8 & False & False \\
    GnuTLS\_3.3.8\_server\_regular & 11 & 8 & sound \& complete & 10 & True & True \\ \midrule
    OpenSSL\_1.0.1g\_client\_regular & 9 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1g\_client\_regular & 9 & 7 & domain & 5 & True & False \\
    OpenSSL\_1.0.1g\_client\_regular & 9 & 7 & passive & 9 & False & False \\
    OpenSSL\_1.0.1g\_client\_regular & 9 & 7 & sound \& complete & 9 & True & True \\ \midrule
    OpenSSL\_1.0.1g\_server\_regular & 13 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1g\_server\_regular & 13 & 7 & domain & 6 & True & False \\
    OpenSSL\_1.0.1g\_server\_regular & 13 & 7 & passive & 14 & False & False \\
    OpenSSL\_1.0.1g\_server\_regular & 13 & 7 & sound \& complete & 12 & True & True \\ \midrule
    OpenSSL\_1.0.1j\_client\_regular & 6 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1j\_client\_regular & 6 & 7 & domain & 5 & True & False \\
    OpenSSL\_1.0.1j\_client\_regular & 6 & 7 & passive & 6 & True & False \\
    OpenSSL\_1.0.1j\_client\_regular & 6 & 7 & sound \& complete & 6 & True & True \\ \midrule
    OpenSSL\_1.0.1j\_server\_regular & 10 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1j\_server\_regular & 10 & 7 & domain & 6 & True & False \\
    OpenSSL\_1.0.1j\_server\_regular & 10 & 7 & passive & 10 & True & False \\
    OpenSSL\_1.0.1j\_server\_regular & 10 & 7 & sound \& complete & 10 & True & True \\ \midrule
    OpenSSL\_1.0.1l\_client\_regular & 6 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1l\_client\_regular & 6 & 7 & domain & 5 & True & False \\
    OpenSSL\_1.0.1l\_client\_regular & 6 & 7 & passive & 6 & True & False \\
    OpenSSL\_1.0.1l\_client\_regular & 6 & 7 & sound \& complete & 6 & True & True \\ \midrule
    OpenSSL\_1.0.1l\_server\_regular & 9 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.1l\_server\_regular & 9 & 7 & domain & 6 & True & False \\
    OpenSSL\_1.0.1l\_server\_regular & 9 & 7 & passive & 10 & True & False \\
    OpenSSL\_1.0.1l\_server\_regular & 9 & 7 & sound \& complete & 9 & True & True \\ \midrule
    OpenSSL\_1.0.2\_client\_full & 8 & 10 & chat & 8 & False & False \\
    OpenSSL\_1.0.2\_client\_full & 8 & 10 & domain & 7 & True & False \\
    OpenSSL\_1.0.2\_client\_full & 8 & 10 & passive & 8 & False & False \\
    OpenSSL\_1.0.2\_client\_full & 8 & 10 & sound \& complete & 8 & True & True \\
    \midrule
    OpenSSL\_1.0.2\_client\_regular & 6 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.2\_client\_regular & 6 & 7 & domain & 5 & True & False \\
    OpenSSL\_1.0.2\_client\_regular & 6 & 7 & passive & 6 & False & False \\
    OpenSSL\_1.0.2\_client\_regular & 6 & 7 & sound \& complete & 6 & True & True \\ \midrule
    OpenSSL\_1.0.2\_server\_regular & 7 & 7 & chat & 7 & False & False \\
    OpenSSL\_1.0.2\_server\_regular & 7 & 7 & domain & 6 & True & False \\
    OpenSSL\_1.0.2\_server\_regular & 7 & 7 & passive & 7 & True & False \\
    OpenSSL\_1.0.2\_server\_regular & 7 & 7 & sound \& complete & 7 & True & True \\ \midrule
    RSA\_BSAFE\_Java\_6.1.1\_server\_regular & 6 & 8 & chat & 7 & True & False \\
    RSA\_BSAFE\_Java\_6.1.1\_server\_regular & 6 & 8 & domain & 6 & True & False \\
    RSA\_BSAFE\_Java\_6.1.1\_server\_regular & 6 & 8 & passive & 5 & False & False \\
    RSA\_BSAFE\_Java\_6.1.1\_server\_regular & 6 & 8 & sound \& complete & 6 & True & True \\ \midrule
    miTLS\_0.1.3\_server\_regular & 6 & 8 & chat & 7 & True & False \\
    miTLS\_0.1.3\_server\_regular & 6 & 8 & domain & 6 & True & False \\
    miTLS\_0.1.3\_server\_regular & 6 & 8 & passive & 5 & False & False \\
    miTLS\_0.1.3\_server\_regular & 6 & 8 & sound \& complete & 6 & True & True \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llll|rrrrr|rr}
            \toprule
            Model &  States &  Inputs &   Algorithm & Learned &  Learned States &  Learn Symbols &  Conformance Symbols &  Total Symbols &  Total Symbols Median &  Total Symbols Std \\
            \midrule
            m54 & 27 & 10 & $\lsharp$ & 100.0\% & 27 & 7018 & 135744 & 142762 & 127074 & 74596 \\
            m54 & 27 & 10 & $\erlsharp$ & 100.0\% & 27 & 1575 & 11235 & 12810 & 12204 & 2762 \\
            m54 & 27 & 10 & $\sclsharp$ & 100.0\% & 27 & 329 & 0 & 329 & 329 & 0 \\
            \midrule
            m41 & 25 & 47 & $\lsharp$ & 46.7\% & 24 & 47049 & 799740 & 846789 & 1000000 & 213277 \\
            m41 & 25 & 47 & $\erlsharp$ & 100.0\% & 25 & 5819 & 24487 & 30306 & 22943 & 19536 \\
            m41 & 25 & 47 & $\sclsharp$ & 100.0\% & 25 & 423 & 0 & 423 & 423 & 0 \\
            \midrule
            m199 & 27 & 56 & $\lsharp$ & 0.0\% & 16 & 44583 & 955453 & 1000036 & 1000006 & 160 \\
            m199 & 27 & 56 & $\erlsharp$ & 100.0\% & 27 & 8978 & 71281 & 80259 & 73638 & 24797 \\
            m199 & 27 & 56 & $\sclsharp$ & 100.0\% & 27 & 480 & 0 & 480 & 480 & 0 \\
            \midrule
            m196 & 81 & 24 & $\lsharp$ & 0.0\% & 50 & 61067 & 938941 & 1000009 & 1000007 & 7 \\
            m196 & 81 & 24 & $\erlsharp$ & 0.0\% & 56 & 22355 & 977651 & 1000006 & 1000006 & 3 \\
            m196 & 81 & 24 & $\sclsharp$ & 100.0\% & 81 & 11887 & 252395 & 264282 & 234012 & 153898 \\
            \midrule
            m158 & 28 & 120 & $\lsharp$ & 0.0\% & 12 & 58951 & 941055 & 1000006 & 1000004 & 7 \\
            m158 & 28 & 120 & $\erlsharp$ & 100.0\% & 28 & 18108 & 155303 & 173410 & 198108 & 51461 \\
            m158 & 28 & 120 & $\sclsharp$ & 100.0\% & 28 & 135 & 276 & 411 & 362 & 235 \\
            \midrule
            m159 & 30 & 120 & $\lsharp$ & 0.0\% & 14 & 78737 & 923756 & 1002493 & 1000006 & 9276 \\
            m159 & 30 & 120 & $\erlsharp$ & 100.0\% & 30 & 20875 & 279467 & 300342 & 360400 & 121528 \\
            m159 & 30 & 120 & $\sclsharp$ & 100.0\% & 30 & 191 & 338 & 529 & 493 & 271 \\
            \midrule
            m164 & 43 & 102 & $\lsharp$ & 6.7\% & 19 & 66561 & 925097 & 991658 & 1000003 & 46443 \\
            m164 & 43 & 102 & $\erlsharp$ & 100.0\% & 43 & 22346 & 146687 & 169034 & 32542 & 175091 \\
            m164 & 43 & 102 & $\sclsharp$ & 100.0\% & 43 & 188 & 80 & 268 & 263 & 38 \\
            \midrule
            m76 & 210 & 26 & $\lsharp$ & 0.0\% & 34 & 52756 & 947417 & 1000173 & 1000008 & 794 \\
            m76 & 210 & 26 & $\erlsharp$ & 0.0\% & 170 & 38134 & 961884 & 1000018 & 1000006 & 63 \\
            m76 & 210 & 26 & $\sclsharp$ & 100.0\% & 210 & 8445 & 65959 & 74404 & 74603 & 12466 \\
            \midrule
            m45 & 184 & 32 & $\lsharp$ & 0.0\% & 33 & 61325 & 938723 & 1000048 & 1000006 & 223 \\
            m45 & 184 & 32 & $\erlsharp$ & 0.0\% & 131 & 39045 & 960960 & 1000006 & 1000004 & 4 \\
            m45 & 184 & 32 & $\sclsharp$ & 100.0\% & 184 & 12160 & 122013 & 134173 & 118606 & 56211 \\
            \midrule
            m106 & 79 & 83 & $\lsharp$ & 0.0\% & 21 & 94584 & 906959 & 1001544 & 1000008 & 6986 \\
            m106 & 79 & 83 & $\erlsharp$ & 100.0\% & 79 & 55221 & 338729 & 393950 & 393010 & 37809 \\
            m106 & 79 & 83 & $\sclsharp$ & 100.0\% & 79 & 961 & 0 & 961 & 961 & 0 \\
            \midrule
            m34 & 115 & 72 & $\lsharp$ & 0.0\% & 27 & 132430 & 867580 & 1000010 & 1000009 & 7 \\
            m34 & 115 & 72 & $\erlsharp$ & 13.3\% & 73 & 45400 & 908074 & 953474 & 1000010 & 139332 \\
            m34 & 115 & 72 & $\sclsharp$ & 100.0\% & 115 & 3251 & 5117 & 8368 & 8327 & 3979 \\
            \bottomrule
            \end{tabular}
\begin{tabular}{llllll|rrrrr|rr}
            \toprule
                  Name & Horizon &       Parameters &  States &  Inputs &   Algorithm & Learned &  Learned States &  Learn Symbols &  Conformance Symbols &  Total Symbols &  Total Symbols Median &  Total Symbols Std \\
            \midrule
            airportA-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\lsharp$ & 0.0\% & 29 & 33140 & 966866 & 1000006 & 1000007 & 4 \\
airportA-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\erlsharp$ & 100.0\% & 46 & 5384 & 59066 & 64450 & 59911 & 18270 \\
airportA-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\sclsharp$ & 100.0\% & 46 & 1404 & 6530 & 7934 & 7571 & 4846 \\
\midrule
airportB-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\lsharp$ & 0.0\% & 29 & 34165 & 965840 & 1000005 & 1000005 & 5 \\
airportB-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\erlsharp$ & 100.0\% & 46 & 7072 & 85688 & 92760 & 88113 & 27382 \\
airportB-7 & 8 & ('DMAX=3', 'PMAX=3') & 46 & 18 & $\sclsharp$ & 100.0\% & 46 & 1478 & 7700 & 9178 & 8409 & 3799 \\
\midrule
airportA-7 & 9 & ('DMAX=3', 'PMAX=3') & 50 & 18 & $\lsharp$ & 0.0\% & 29 & 31619 & 968390 & 1000009 & 1000008 & 8 \\
airportA-7 & 9 & ('DMAX=3', 'PMAX=3') & 50 & 18 & $\erlsharp$ & 100.0\% & 50 & 5488 & 90605 & 96093 & 92598 & 20131 \\
airportA-7 & 9 & ('DMAX=3', 'PMAX=3') & 50 & 18 & $\sclsharp$ & 100.0\% & 50 & 1504 & 7486 & 8990 & 8152 & 2964 \\
\midrule
airportA-3 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\lsharp$ & 0.0\% & 38 & 39916 & 960093 & 1000009 & 1000008 & 7 \\
airportA-3 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\erlsharp$ & 100.0\% & 56 & 6070 & 298125 & 304195 & 279118 & 96827 \\
airportA-3 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\sclsharp$ & 100.0\% & 56 & 1667 & 41077 & 42744 & 40066 & 21665 \\
\midrule
airportB-7 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\lsharp$ & 0.0\% & 29 & 34711 & 965296 & 1000008 & 1000006 & 6 \\
airportB-7 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\erlsharp$ & 100.0\% & 56 & 7788 & 207708 & 215496 & 215708 & 40995 \\
airportB-7 & 9 & ('DMAX=3', 'PMAX=3') & 56 & 18 & $\sclsharp$ & 100.0\% & 56 & 2120 & 16279 & 18399 & 18512 & 6579 \\
\midrule
airportB-3 & 9 & ('DMAX=3', 'PMAX=3') & 59 & 18 & $\lsharp$ & 0.0\% & 37 & 37025 & 962984 & 1000010 & 1000007 & 8 \\
airportB-3 & 9 & ('DMAX=3', 'PMAX=3') & 59 & 18 & $\erlsharp$ & 100.0\% & 59 & 7501 & 104887 & 112388 & 111710 & 24219 \\
airportB-3 & 9 & ('DMAX=3', 'PMAX=3') & 59 & 18 & $\sclsharp$ & 100.0\% & 59 & 2319 & 9427 & 11746 & 10439 & 4558 \\
\midrule
airportA-3 & 8 & ('DMAX=3', 'PMAX=3') & 61 & 18 & $\lsharp$ & 0.0\% & 38 & 38848 & 961158 & 1000006 & 1000006 & 4 \\
airportA-3 & 8 & ('DMAX=3', 'PMAX=3') & 61 & 18 & $\erlsharp$ & 100.0\% & 61 & 7762 & 123329 & 131091 & 123144 & 43608 \\
airportA-3 & 8 & ('DMAX=3', 'PMAX=3') & 61 & 18 & $\sclsharp$ & 100.0\% & 61 & 2440 & 9419 & 11859 & 10616 & 5314 \\
\midrule
airportB-3 & 8 & ('DMAX=3', 'PMAX=3') & 70 & 18 & $\lsharp$ & 0.0\% & 43 & 47465 & 952600 & 1000065 & 1000007 & 310 \\
airportB-3 & 8 & ('DMAX=3', 'PMAX=3') & 70 & 18 & $\erlsharp$ & 100.0\% & 70 & 8686 & 205350 & 214037 & 204622 & 83664 \\
airportB-3 & 8 & ('DMAX=3', 'PMAX=3') & 70 & 18 & $\sclsharp$ & 100.0\% & 70 & 2698 & 26716 & 29414 & 26566 & 14798 \\
\midrule
refuelB & - & ('N=3', 'ENERGY=3') & 28 & 63 & $\lsharp$ & 40.0\% & 27 & 139401 & 709736 & 849137 & 1000004 & 213524 \\
refuelB & - & ('N=3', 'ENERGY=3') & 28 & 63 & $\erlsharp$ & 100.0\% & 28 & 18293 & 30388 & 48681 & 40362 & 22494 \\
refuelB & - & ('N=3', 'ENERGY=3') & 28 & 63 & $\sclsharp$ & 100.0\% & 28 & 1650 & 55 & 1705 & 1690 & 51 \\
\midrule
refuel & - & ('N=3', 'ENERGY=3') & 45 & 63 & $\lsharp$ & 96.7\% & 45 & 259214 & 384145 & 643360 & 620930 & 143599 \\
refuel & - & ('N=3', 'ENERGY=3') & 45 & 63 & $\erlsharp$ & 100.0\% & 45 & 35852 & 44799 & 80650 & 73965 & 26108 \\
refuel & - & ('N=3', 'ENERGY=3') & 45 & 63 & $\sclsharp$ & 100.0\% & 45 & 4061 & 0 & 4061 & 4061 & 0 \\
\midrule
hidden & 9 & () & 50 & 100 & $\lsharp$ & 0.0\% & 21 & 200136 & 802010 & 1002146 & 1000010 & 4779 \\
hidden & 9 & () & 50 & 100 & $\erlsharp$ & 100.0\% & 50 & 43462 & 436896 & 480358 & 465531 & 120234 \\
hidden & 9 & () & 50 & 100 & $\sclsharp$ & 100.0\% & 50 & 1270 & 0 & 1270 & 1270 & 0 \\
\midrule
evade & 7 & () & 21 & 325 & $\lsharp$ & 0.0\% & 3 & 15267 & 984801 & 1000068 & 1000005 & 339 \\
evade & 7 & () & 21 & 325 & $\erlsharp$ & 100.0\% & 21 & 40789 & 82276 & 123064 & 116885 & 25507 \\
evade & 7 & () & 21 & 325 & $\sclsharp$ & 100.0\% & 21 & 446 & 0 & 446 & 446 & 0 \\
\midrule
hidden & 8 & () & 75 & 100 & $\lsharp$ & 0.0\% & 22 & 234627 & 769460 & 1004088 & 1000007 & 11980 \\
hidden & 8 & () & 75 & 100 & $\erlsharp$ & 96.7\% & 75 & 68798 & 669078 & 737876 & 751726 & 149637 \\
hidden & 8 & () & 75 & 100 & $\sclsharp$ & 100.0\% & 75 & 2779 & 0 & 2779 & 2778 & 4 \\
\midrule
evade & 6 & () & 27 & 325 & $\lsharp$ & 0.0\% & 4 & 17485 & 982767 & 1000251 & 1000004 & 1351 \\
evade & 6 & () & 27 & 325 & $\erlsharp$ & 100.0\% & 27 & 50395 & 169790 & 220185 & 222421 & 40257 \\
evade & 6 & () & 27 & 325 & $\sclsharp$ & 100.0\% & 27 & 603 & 518 & 1122 & 1037 & 455 \\
            \bottomrule
            \end{tabular}
\begin{tabular}{llll|rrrrr|rr}
            \toprule
             Model &  States &  Inputs & Reference & Learned &  Learned States &  Learn Symbols &  Conformance Symbols &  Total Symbols &  Total Symbols Median &  Total Symbols Std \\
            \midrule
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\erlsharp()$ & 100.0\% & 6 & 295 & 1731 & 2027 & 833 & 2298 \\
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 229 & 0 & 229 & 227 & 5 \\
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 215 & 174 & 390 & 373 & 71 \\
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 191 & 204 & 395 & 381 & 83 \\
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 140 & 85 & 225 & 223 & 29 \\
            OpenSSL\_1.0.1j\_client\_regular.dot & 6 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 41 & 0 & 41 & 41 & 0 \\
            \midrule
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\erlsharp()$ & 100.0\% & 6 & 296 & 1731 & 2027 & 808 & 2298 \\
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 219 & 55 & 274 & 264 & 28 \\
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 214 & 178 & 392 & 378 & 70 \\
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 192 & 207 & 398 & 378 & 86 \\
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 140 & 85 & 225 & 223 & 29 \\
            OpenSSL\_1.0.1l\_client\_regular.dot & 6 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 41 & 0 & 41 & 41 & 0 \\
            \midrule
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\erlsharp()$ & 100.0\% & 6 & 292 & 1728 & 2020 & 790 & 2301 \\
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 218 & 61 & 280 & 275 & 36 \\
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 214 & 178 & 392 & 378 & 72 \\
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 190 & 204 & 394 & 378 & 84 \\
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 140 & 85 & 225 & 223 & 29 \\
            OpenSSL\_1.0.2\_client\_regular.dot & 6 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 41 & 0 & 41 & 41 & 0 \\
            \midrule
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\erlsharp()$ & 100.0\% & 6 & 374 & 1485 & 1859 & 846 & 1770 \\
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 269 & 181 & 450 & 406 & 130 \\
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 295 & 106 & 401 & 388 & 72 \\
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 268 & 283 & 551 & 515 & 134 \\
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 169 & 108 & 278 & 252 & 56 \\
            GnuTLS\_3.3.8\_client\_regular.dot & 6 & 8 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 86 & 0 & 86 & 86 & 0 \\
            \midrule
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\erlsharp()$ & 100.0\% & 6 & 515 & 3537 & 4052 & 1020 & 5183 \\
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 164 & 0 & 164 & 162 & 5 \\
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 155 & 10 & 165 & 165 & 8 \\
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 158 & 27 & 185 & 184 & 15 \\
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 106 & 9 & 116 & 115 & 1 \\
            RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & 8 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 7 & 0 & 7 & 7 & 0 \\
            \midrule
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\erlsharp()$ & 100.0\% & 6 & 515 & 3537 & 4052 & 1019 & 5183 \\
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{P})$ & 100.0\% & 6 & 170 & 0 & 170 & 169 & 6 \\
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{GPT})$ & 100.0\% & 6 & 157 & 10 & 167 & 166 & 9 \\
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\eralsharp(\K_{M})$ & 100.0\% & 6 & 158 & 27 & 185 & 184 & 15 \\
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\soundlsharp(\K_{M})$ & 100.0\% & 6 & 106 & 9 & 116 & 115 & 1 \\
            miTLS\_0.1.3\_server\_regular.dot & 6 & 8 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 6 & 7 & 0 & 7 & 7 & 0 \\
            \midrule
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\erlsharp()$ & 100.0\% & 7 & 330 & 6594 & 6924 & 680 & 9292 \\
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 7 & 246 & 84 & 329 & 312 & 54 \\
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 7 & 234 & 219 & 453 & 442 & 68 \\
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 7 & 215 & 246 & 461 & 460 & 73 \\
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 7 & 129 & 161 & 290 & 286 & 51 \\
            OpenSSL\_1.0.2\_server\_regular.dot & 7 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 7 & 43 & 0 & 43 & 43 & 0 \\
            \midrule
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\erlsharp()$ & 100.0\% & 7 & 472 & 2056 & 2528 & 1124 & 3130 \\
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\eralsharp(\K_{P})$ & 100.0\% & 7 & 324 & 43 & 366 & 360 & 34 \\
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\eralsharp(\K_{GPT})$ & 100.0\% & 7 & 328 & 48 & 376 & 376 & 31 \\
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\eralsharp(\K_{M})$ & 100.0\% & 7 & 334 & 155 & 489 & 491 & 83 \\
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\soundlsharp(\K_{M})$ & 100.0\% & 7 & 170 & 55 & 225 & 218 & 30 \\
            GnuTLS\_3.3.12\_server\_regular.dot & 7 & 8 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 7 & 74 & 0 & 74 & 74 & 0 \\
            \midrule
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\erlsharp()$ & 100.0\% & 9 & 535 & 6271 & 6806 & 1388 & 11017 \\
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 9 & 416 & 429 & 845 & 797 & 209 \\
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 9 & 426 & 408 & 834 & 812 & 224 \\
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 9 & 380 & 466 & 847 & 754 & 260 \\
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 9 & 261 & 372 & 633 & 578 & 185 \\
            OpenSSL\_1.0.1g\_client\_regular.dot & 9 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 9 & 103 & 0 & 103 & 103 & 0 \\
            \midrule
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\erlsharp()$ & 100.0\% & 9 & 484 & 7609 & 8093 & 1584 & 10774 \\
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 9 & 371 & 515 & 886 & 851 & 240 \\
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 9 & 347 & 504 & 851 & 787 & 273 \\
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 9 & 334 & 415 & 749 & 726 & 179 \\
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 9 & 205 & 396 & 601 & 583 & 192 \\
            OpenSSL\_1.0.1l\_server\_regular.dot & 9 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 9 & 73 & 0 & 73 & 73 & 0 \\
            \midrule
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\erlsharp()$ & 100.0\% & 10 & 527 & 13879 & 14407 & 2138 & 21642 \\
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 10 & 395 & 528 & 923 & 876 & 156 \\
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 10 & 382 & 638 & 1020 & 1020 & 239 \\
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 10 & 352 & 580 & 932 & 914 & 179 \\
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 10 & 248 & 407 & 655 & 654 & 157 \\
            OpenSSL\_1.0.1j\_server\_regular.dot & 10 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 10 & 93 & 0 & 93 & 93 & 0 \\
            \midrule
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\erlsharp()$ & 100.0\% & 8 & 617 & 8948 & 9564 & 1829 & 16532 \\
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\eralsharp(\K_{P})$ & 100.0\% & 8 & 431 & 175 & 605 & 580 & 100 \\
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\eralsharp(\K_{GPT})$ & 100.0\% & 8 & 385 & 464 & 848 & 830 & 215 \\
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\eralsharp(\K_{M})$ & 100.0\% & 8 & 377 & 476 & 853 & 760 & 226 \\
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\soundlsharp(\K_{M})$ & 100.0\% & 8 & 237 & 185 & 422 & 422 & 73 \\
            OpenSSL\_1.0.2\_client\_full.dot & 8 & 10 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 8 & 78 & 0 & 78 & 78 & 0 \\
            \midrule
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\erlsharp()$ & 100.0\% & 11 & 830 & 39583 & 40413 & 17198 & 43351 \\
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\eralsharp(\K_{P})$ & 100.0\% & 11 & 668 & 3621 & 4289 & 3656 & 2221 \\
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\eralsharp(\K_{GPT})$ & 100.0\% & 11 & 694 & 4770 & 5463 & 4660 & 2981 \\
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\eralsharp(\K_{M})$ & 100.0\% & 11 & 813 & 4058 & 4871 & 4356 & 1770 \\
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\soundlsharp(\K_{M})$ & 100.0\% & 11 & 492 & 2466 & 2958 & 2752 & 1258 \\
            GnuTLS\_3.3.8\_server\_regular.dot & 11 & 8 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 11 & 272 & 40 & 312 & 306 & 30 \\
            \midrule
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\erlsharp()$ & 100.0\% & 13 & 835 & 12803 & 13638 & 4988 & 16913 \\
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\eralsharp(\K_{P})$ & 100.0\% & 13 & 681 & 947 & 1629 & 1345 & 693 \\
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\eralsharp(\K_{GPT})$ & 100.0\% & 13 & 637 & 1051 & 1688 & 1618 & 561 \\
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\eralsharp(\K_{M})$ & 100.0\% & 13 & 586 & 885 & 1471 & 1444 & 408 \\
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\soundlsharp(\K_{M})$ & 100.0\% & 13 & 423 & 539 & 962 & 894 & 216 \\
            OpenSSL\_1.0.1g\_server\_regular.dot & 13 & 7 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 13 & 175 & 0 & 175 & 173 & 6 \\
            \midrule
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\erlsharp()$ & 100.0\% & 8 & 686 & 11410 & 12096 & 2228 & 19793 \\
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{P})$ & 100.0\% & 8 & 420 & 339 & 759 & 718 & 196 \\
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{GPT})$ & 100.0\% & 8 & 401 & 601 & 1002 & 991 & 236 \\
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{M})$ & 100.0\% & 8 & 369 & 662 & 1031 & 996 & 273 \\
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\soundlsharp(\K_{M})$ & 100.0\% & 8 & 239 & 237 & 476 & 446 & 168 \\
            GnuTLS\_3.3.12\_client\_full.dot & 8 & 12 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 8 & 80 & 0 & 80 & 80 & 0 \\
            \midrule
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\erlsharp()$ & 100.0\% & 8 & 755 & 11092 & 11846 & 2924 & 18892 \\
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{P})$ & 100.0\% & 8 & 550 & 303 & 852 & 763 & 294 \\
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{GPT})$ & 100.0\% & 8 & 531 & 1097 & 1628 & 1461 & 602 \\
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\eralsharp(\K_{M})$ & 100.0\% & 8 & 471 & 1130 & 1602 & 1461 & 667 \\
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\soundlsharp(\K_{M})$ & 100.0\% & 8 & 302 & 398 & 700 & 496 & 386 \\
            GnuTLS\_3.3.8\_client\_full.dot & 8 & 12 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 8 & 142 & 0 & 142 & 142 & 0 \\
            \midrule
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\erlsharp()$ & 100.0\% & 9 & 1077 & 14676 & 15752 & 3701 & 24198 \\
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\eralsharp(\K_{P})$ & 100.0\% & 9 & 577 & 1066 & 1643 & 1560 & 607 \\
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\eralsharp(\K_{GPT})$ & 100.0\% & 9 & 643 & 323 & 966 & 967 & 169 \\
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\eralsharp(\K_{M})$ & 100.0\% & 9 & 642 & 0 & 642 & 649 & 21 \\
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\soundlsharp(\K_{M})$ & 100.0\% & 9 & 264 & 0 & 264 & 264 & 0 \\
            GnuTLS\_3.3.12\_server\_full.dot & 9 & 12 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 9 & 111 & 0 & 111 & 111 & 0 \\
            \midrule
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\erlsharp()$ & 98.3\% & 14 & 1942 & 183551 & 185493 & 30570 & 252769 \\
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\eralsharp(\K_{P})$ & 100.0\% & 14 & 1263 & 10579 & 11842 & 11964 & 3239 \\
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\eralsharp(\K_{GPT})$ & 100.0\% & 14 & 1527 & 14622 & 16148 & 15140 & 7282 \\
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\eralsharp(\K_{M})$ & 100.0\% & 14 & 1296 & 9864 & 11160 & 11162 & 3228 \\
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\soundlsharp(\K_{M})$ & 100.0\% & 14 & 641 & 4611 & 5251 & 5172 & 1942 \\
            GnuTLS\_3.3.8\_server\_full.dot & 14 & 11 & $\sclsharp(\K_{\sound\complete})$ & 100.0\% & 14 & 356 & 156 & 512 & 469 & 125 \\
            \bottomrule
            \end{tabular}
\begin{tabular}{llll|rrr|rrrr|rr}
        \toprule
    Model & States &  Algorithm & Reference Type & Correct (\%) & Incorrect (\%) & Violation (\%) & Learned States & Learn Symbols & Conformance Symbols & Total Symbols &  Total Symbols Median &  Total Symbols Std\\
\midrule
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 255 & 371 & 627 & 598 & 176 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 282 & 197 & 479 & 435 & 144 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 269 & 283 & 552 & 515 & 130 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 305 & 0 & 305 & 302 & 10 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 123 & 30 & 153 & 147 & 24 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 8 & 175 & 33 & 208 & 206 & 23 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 167 & 109 & 276 & 254 & 56 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 84 & 0 & 84 & 84 & 0 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 86 & 0 & 86 & 86 & 0 \\
\midrule
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 194 & 188 & 382 & 358 & 91 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 210 & 78 & 288 & 278 & 43 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 190 & 204 & 395 & 378 & 84 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 228 & 0 & 228 & 227 & 3 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 65 & 24 & 90 & 86 & 14 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 6 & 68 & 13 & 81 & 80 & 7 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 140 & 85 & 225 & 223 & 29 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 68 & 10 & 78 & 76 & 6 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 41 & 0 & 41 & 41 & 0 \\
\midrule
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 208 & 168 & 375 & 378 & 62 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 215 & 54 & 269 & 265 & 34 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 191 & 202 & 393 & 378 & 81 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 228 & 0 & 228 & 227 & 4 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 84 & 17 & 101 & 98 & 12 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 7 & 72 & 18 & 90 & 88 & 10 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 140 & 85 & 225 & 223 & 29 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 68 & 10 & 78 & 76 & 6 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 41 & 0 & 41 & 41 & 0 \\
\midrule
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 211 & 71 & 281 & 272 & 45 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 211 & 69 & 280 & 268 & 42 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 189 & 203 & 392 & 372 & 81 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 229 & 0 & 229 & 227 & 4 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 92 & 8 & 100 & 100 & 7 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 5 & 45 & 0 & 45 & 45 & 0 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 140 & 85 & 225 & 223 & 29 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 68 & 10 & 78 & 76 & 6 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 41 & 0 & 41 & 41 & 0 \\
\midrule
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 170 & 0 & 170 & 166 & 5 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 165 & 0 & 165 & 164 & 6 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 157 & 27 & 184 & 179 & 15 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 164 & 0 & 164 & 164 & 7 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 35 & 0 & 35 & 35 & 0 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 6 & 12 & 11 & 23 & 21 & 5 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 106 & 9 & 116 & 115 & 1 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 12 & 0 & 12 & 12 & 0 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
RSA\_BSAFE\_Java\_6.1.1\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 7 & 0 & 7 & 7 & 0 \\
\midrule
miTLS\_0.1.3\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 158 & 21 & 179 & 180 & 14 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 6 & 164 & 0 & 164 & 164 & 6 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 158 & 27 & 184 & 182 & 12 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 164 & 0 & 164 & 164 & 7 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 6 & 32 & 0 & 32 & 32 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 5 & 11 & 0 & 11 & 11 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 6 & 106 & 9 & 116 & 115 & 1 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 12 & 0 & 12 & 12 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{P}$ & 0 & 100 & 0 & 5 & 5 & 0 & 5 & 5 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
miTLS\_0.1.3\_server\_regular.dot & 6 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 6 & 7 & 0 & 7 & 7 & 0 \\
\midrule
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 7 & 298 & 257 & 555 & 476 & 216 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 7 & 325 & 0 & 325 & 326 & 14 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 7 & 339 & 137 & 476 & 478 & 75 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 314 & 0 & 314 & 318 & 12 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 7 & 76 & 0 & 76 & 76 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 7 & 70 & 0 & 70 & 70 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 7 & 170 & 55 & 225 & 218 & 30 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 52 & 0 & 52 & 52 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{P}$ & 0 & 100 & 0 & 7 & 67 & 0 & 67 & 67 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 74 & 0 & 74 & 74 & 0 \\
\midrule
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 7 & 228 & 221 & 450 & 450 & 69 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 7 & 264 & 0 & 264 & 264 & 6 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 7 & 212 & 248 & 460 & 460 & 65 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 263 & 0 & 263 & 263 & 5 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 5 & 41 & 30 & 71 & 68 & 18 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{P}$ & 100 & 0 & 0 & 7 & 82 & 0 & 82 & 85 & 7 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 7 & 130 & 161 & 291 & 286 & 52 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 75 & 0 & 75 & 78 & 6 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_server\_regular.dot & 7 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 7 & 43 & 0 & 43 & 43 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|rrr|rrrr|rr}
        \toprule
    Model & States & Algorithm & Reference Type & Correct (\%) & Incorrect (\%) & Violation (\%) & Learned States & Learn Symbols & Conformance Symbols & Total Symbols & Total Symbols Median &  Total Symbols Std \\
    \midrule
    GnuTLS\_3.3.12\_client\_full.dot & 8 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 8 & 470 & 83 & 553 & 532 & 63 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 8 & 424 & 329 & 753 & 730 & 157 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 366 & 667 & 1033 & 1014 & 266 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 460 & 0 & 460 & 462 & 17 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 8 & 100 & 66 & 166 & 154 & 56 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 6 & 58 & 0 & 58 & 58 & 0 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 239 & 238 & 477 & 446 & 168 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 81 & 0 & 81 & 81 & 0 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_client\_full.dot & 8 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 80 & 0 & 80 & 80 & 0 \\
\midrule
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 8 & 611 & 9 & 620 & 620 & 17 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 8 & 538 & 348 & 886 & 862 & 172 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 463 & 1113 & 1576 & 1494 & 639 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 555 & 0 & 555 & 550 & 26 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 7 & 110 & 98 & 208 & 190 & 46 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 7 & 95 & 0 & 95 & 95 & 0 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 301 & 398 & 699 & 496 & 387 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 136 & 0 & 136 & 136 & 0 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_client\_full.dot & 8 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 142 & 0 & 142 & 142 & 0 \\
\midrule
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 8 & 450 & 35 & 486 & 476 & 33 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 8 & 448 & 58 & 506 & 500 & 47 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 375 & 465 & 840 & 732 & 228 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 444 & 0 & 444 & 443 & 10 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 7 & 101 & 28 & 129 & 122 & 18 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 8 & 112 & 0 & 112 & 114 & 3 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 8 & 235 & 185 & 420 & 423 & 73 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 125 & 10 & 134 & 133 & 7 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.2\_client\_full.dot & 8 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 8 & 78 & 0 & 78 & 78 & 0 \\
\midrule
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 9 & 624 & 93 & 717 & 710 & 57 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 9 & 618 & 109 & 727 & 714 & 65 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 638 & 0 & 638 & 647 & 22 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 605 & 0 & 605 & 615 & 29 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 9 & 106 & 0 & 106 & 106 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 10 & 134 & 41 & 176 & 171 & 22 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 264 & 0 & 264 & 264 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 77 & 0 & 77 & 77 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.12\_server\_full.dot & 9 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 111 & 0 & 111 & 111 & 0 \\
\midrule
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 9 & 405 & 527 & 933 & 843 & 313 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 9 & 470 & 0 & 470 & 466 & 11 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 392 & 434 & 826 & 752 & 243 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 470 & 0 & 470 & 468 & 12 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 9 & 130 & 12 & 143 & 139 & 11 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\soundlsharp$ & $\K_{P}$ & 100 & 0 & 0 & 9 & 164 & 0 & 164 & 164 & 0 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 260 & 376 & 636 & 582 & 185 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 164 & 0 & 164 & 164 & 0 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\sclsharp$ & $\K_{P}$ & 100 & 0 & 0 & 9 & 103 & 0 & 103 & 103 & 0 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1g\_client\_regular.dot & 9 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 103 & 0 & 103 & 103 & 0 \\
\midrule
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 9 & 388 & 161 & 549 & 472 & 157 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 9 & 429 & 0 & 429 & 428 & 10 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 333 & 456 & 789 & 740 & 252 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 421 & 0 & 421 & 416 & 15 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 8 & 83 & 45 & 128 & 124 & 24 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 9 & 151 & 0 & 151 & 150 & 9 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 9 & 206 & 396 & 602 & 580 & 193 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 132 & 0 & 132 & 134 & 10 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1l\_server\_regular.dot & 9 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 9 & 73 & 0 & 73 & 73 & 0 \\
\midrule
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 10 & 394 & 513 & 907 & 892 & 209 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 10 & 396 & 472 & 868 & 838 & 160 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 10 & 344 & 669 & 1013 & 950 & 205 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 10 & 469 & 0 & 469 & 465 & 17 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\soundlsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 10 & 173 & 34 & 207 & 196 & 34 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 10 & 247 & 404 & 651 & 643 & 158 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 10 & 152 & 0 & 152 & 154 & 13 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1j\_server\_regular.dot & 10 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 10 & 93 & 0 & 93 & 93 & 0 \\
\midrule
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 11 & 738 & 6428 & 7166 & 6000 & 3678 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 11 & 722 & 3442 & 4163 & 3714 & 2180 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 11 & 810 & 4364 & 5174 & 4558 & 2108 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 11 & 818 & 103 & 921 & 900 & 99 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 10 & 286 & 51 & 337 & 326 & 40 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 11 & 495 & 2467 & 2963 & 2760 & 1254 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 11 & 317 & 65 & 383 & 370 & 44 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_regular.dot & 11 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 11 & 270 & 40 & 311 & 304 & 31 \\
\midrule
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 13 & 646 & 1192 & 1838 & 1666 & 772 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 13 & 718 & 430 & 1149 & 1072 & 336 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 13 & 580 & 957 & 1536 & 1419 & 453 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 13 & 707 & 0 & 707 & 707 & 23 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 11 & 169 & 101 & 270 & 252 & 47 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 15 & 348 & 120 & 469 & 464 & 59 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 13 & 423 & 533 & 956 & 890 & 219 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 13 & 265 & 0 & 265 & 266 & 25 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
OpenSSL\_1.0.1g\_server\_regular.dot & 13 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 13 & 178 & 0 & 178 & 179 & 6 \\
\midrule
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\eralsharp$ & $\K_{MUT}$ & 100 & 0 & 0 & 14 & 1388 & 12449 & 13837 & 13110 & 6152 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\eralsharp$ & $\K_{P}$ & 100 & 0 & 0 & 14 & 1229 & 10610 & 11839 & 10630 & 4540 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\eralsharp$ & $\K_{M}$ & 100 & 0 & 0 & 14 & 1301 & 10956 & 12256 & 11649 & 4355 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\eralsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 14 & 1466 & 399 & 1865 & 1835 & 298 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\soundlsharp$ & $\K_{MUT}$ & 0 & 100 & 0 & 13 & 356 & 105 & 461 & 420 & 109 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\soundlsharp$ & $\K_{P}$ & 0 & 100 & 0 & 19 & 842 & 2279 & 3121 & 2528 & 1810 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\soundlsharp$ & $\K_{M}$ & 100 & 0 & 0 & 14 & 638 & 4609 & 5247 & 5180 & 1942 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\soundlsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 14 & 463 & 142 & 604 & 564 & 128 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\sclsharp$ & $\K_{MUT}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\sclsharp$ & $\K_{P}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\sclsharp$ & $\K_{M}$ & 0 & 0 & 100 & 0 & 0 & 0 & 0 & 0 & 0 \\
GnuTLS\_3.3.8\_server\_full.dot & 14 & $\sclsharp$ & $\K_{\sound\complete}$ & 100 & 0 & 0 & 14 & 356 & 156 & 512 & 470 & 126 \\
\bottomrule
\end{tabular}

==> images/Experiment1_asml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.540377in}{2.659583in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540377in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540377in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901458in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{0.787629in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{0.787629in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328316in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.328316in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{0.589768in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755173in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{1.641344in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182031in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.182031in}{2.033648in}}%
\pgfpathlineto{\pgfqpoint{2.068202in}{2.033648in}}%
\pgfpathlineto{\pgfqpoint{2.068202in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608888in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.608888in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035746in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.035746in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{2.921917in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462603in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{0.487403in}}%
\pgfpathlineto{\pgfqpoint{3.348775in}{0.487403in}}%
\pgfpathlineto{\pgfqpoint{3.348775in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889461in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.889461in}{1.749351in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{1.749351in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316319in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.316319in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{4.202490in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{4.202490in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743176in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.743176in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{4.629348in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{4.629348in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170034in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{5.056205in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{5.056205in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015287in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.015287in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442144in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.442144in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{1.328316in}{1.547898in}}%
\pgfpathlineto{\pgfqpoint{1.328316in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869002in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{1.766341in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{1.766341in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295859in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.295859in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.182031in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.182031in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722717in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.722717in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{2.608888in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{2.608888in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149575in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{2.062336in}}%
\pgfpathlineto{\pgfqpoint{3.035746in}{2.062336in}}%
\pgfpathlineto{\pgfqpoint{3.035746in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576432in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.576432in}{1.933406in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{1.933406in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003290in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.003290in}{2.332131in}}%
\pgfpathlineto{\pgfqpoint{3.889461in}{2.332131in}}%
\pgfpathlineto{\pgfqpoint{3.889461in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430147in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.430147in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{4.316319in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{4.316319in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857005in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.857005in}{2.123188in}}%
\pgfpathlineto{\pgfqpoint{4.743176in}{2.123188in}}%
\pgfpathlineto{\pgfqpoint{4.743176in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283863in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.283863in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129115in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.129115in}{1.895518in}}%
\pgfpathlineto{\pgfqpoint{1.015287in}{1.895518in}}%
\pgfpathlineto{\pgfqpoint{1.015287in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555973in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.555973in}{2.294826in}}%
\pgfpathlineto{\pgfqpoint{1.442144in}{2.294826in}}%
\pgfpathlineto{\pgfqpoint{1.442144in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982830in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{2.332135in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{2.332135in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409688in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.409688in}{2.332129in}}%
\pgfpathlineto{\pgfqpoint{2.295859in}{2.332129in}}%
\pgfpathlineto{\pgfqpoint{2.295859in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836546in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.836546in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.722717in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.722717in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263403in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.263403in}{2.332685in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{2.332685in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690261in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.690261in}{2.330248in}}%
\pgfpathlineto{\pgfqpoint{3.576432in}{2.330248in}}%
\pgfpathlineto{\pgfqpoint{3.576432in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117118in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.117118in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{4.003290in}{2.332166in}}%
\pgfpathlineto{\pgfqpoint{4.003290in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543976in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.543976in}{2.332138in}}%
\pgfpathlineto{\pgfqpoint{4.430147in}{2.332138in}}%
\pgfpathlineto{\pgfqpoint{4.430147in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970834in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.970834in}{2.332473in}}%
\pgfpathlineto{\pgfqpoint{4.857005in}{2.332473in}}%
\pgfpathlineto{\pgfqpoint{4.857005in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397691in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.397691in}{2.332129in}}%
\pgfpathlineto{\pgfqpoint{5.283863in}{2.332129in}}%
\pgfpathlineto{\pgfqpoint{5.283863in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092660in,y=0.339583in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Models (ascending order of size)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.782748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.711899in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.299208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.228358in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.815667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.744818in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.332127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.261277in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.421758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.512702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.577228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.627278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.668172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.732698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.759116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.938218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.029162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.093688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.143738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.184632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.219207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.249157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.275576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.454677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.545621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.610147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.660197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.701091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.735667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.765617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.792035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.971137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.062081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.126607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.176657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.217551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.252126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.282077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.308495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.487597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.477361in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Symbols}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844544in,y=0.555396in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271401in,y=0.611627in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698259in,y=0.639924in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686262in,y=0.795415in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{2.024158in}{1.642158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057491in}{1.642158in}}{\pgfqpoint{2.057491in}{1.675492in}}%
\pgfpathlineto{\pgfqpoint{2.057491in}{2.442916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057491in}{2.476250in}}{\pgfqpoint{2.024158in}{2.476250in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{2.476250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828277in}{2.476250in}}{\pgfqpoint{0.828277in}{2.442916in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{1.675492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828277in}{1.642158in}}{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{2.311744in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{2.311744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=2.253410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathtt{S}\mathtt{C}}(\mathcal{L}_{\mathtt{S}\mathtt{C}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{2.040768in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{2.040768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=1.982435in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathsf{e}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.799565in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{1.799565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=1.741232in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Experiment1_monitor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.540377in}{2.659583in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540377in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540377in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867919in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{0.778482in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{0.778482in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203307in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{1.113870in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{1.113870in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538695in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{1.449258in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874083in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.874083in}{1.570002in}}%
\pgfpathlineto{\pgfqpoint{1.784647in}{1.570002in}}%
\pgfpathlineto{\pgfqpoint{1.784647in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209472in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544860in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.544860in}{1.263342in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{1.263342in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880248in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{2.790811in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{2.790811in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215636in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.215636in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{3.126199in}{1.481267in}}%
\pgfpathlineto{\pgfqpoint{3.126199in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551024in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.551024in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886412in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.886412in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{3.796975in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{3.796975in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221800in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.221800in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{4.132363in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{4.132363in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557188in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.557188in}{0.486771in}}%
\pgfpathlineto{\pgfqpoint{4.467751in}{0.486771in}}%
\pgfpathlineto{\pgfqpoint{4.467751in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892576in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.892576in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{4.803140in}{0.921148in}}%
\pgfpathlineto{\pgfqpoint{4.803140in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227965in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.227965in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{5.138528in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{5.138528in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957356in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.957356in}{1.667496in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{1.667496in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292744in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.292744in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628132in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.628132in}{1.762326in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{1.762326in}}%
\pgfpathlineto{\pgfqpoint{1.538695in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963520in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.963520in}{2.035908in}}%
\pgfpathlineto{\pgfqpoint{1.874083in}{2.035908in}}%
\pgfpathlineto{\pgfqpoint{1.874083in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298908in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.298908in}{1.954066in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{1.954066in}}%
\pgfpathlineto{\pgfqpoint{2.209472in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634296in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.634296in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{2.544860in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{2.544860in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969685in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.969685in}{1.836060in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{1.836060in}}%
\pgfpathlineto{\pgfqpoint{2.880248in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305073in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.305073in}{1.952453in}}%
\pgfpathlineto{\pgfqpoint{3.215636in}{1.952453in}}%
\pgfpathlineto{\pgfqpoint{3.215636in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640461in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.640461in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{3.551024in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{3.551024in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975849in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{1.720733in}}%
\pgfpathlineto{\pgfqpoint{3.886412in}{1.720733in}}%
\pgfpathlineto{\pgfqpoint{3.886412in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311237in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.311237in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{4.221800in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{4.221800in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646625in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{1.821059in}}%
\pgfpathlineto{\pgfqpoint{4.557188in}{1.821059in}}%
\pgfpathlineto{\pgfqpoint{4.557188in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982013in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.982013in}{2.246280in}}%
\pgfpathlineto{\pgfqpoint{4.892576in}{2.246280in}}%
\pgfpathlineto{\pgfqpoint{4.892576in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317401in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.317401in}{1.959176in}}%
\pgfpathlineto{\pgfqpoint{5.227965in}{1.959176in}}%
\pgfpathlineto{\pgfqpoint{5.227965in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046793in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.046793in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{0.957356in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{0.957356in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382181in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.382181in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.292744in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.292744in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717569in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.717569in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.628132in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.628132in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052957in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.963520in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{1.963520in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388345in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.388345in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{2.298908in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{2.298908in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723733in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.723733in}{2.318451in}}%
\pgfpathlineto{\pgfqpoint{2.634296in}{2.318451in}}%
\pgfpathlineto{\pgfqpoint{2.634296in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059121in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.059121in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{2.969685in}{2.318450in}}%
\pgfpathlineto{\pgfqpoint{2.969685in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394510in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.394510in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{3.305073in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{3.305073in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729898in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{3.640461in}{2.279623in}}%
\pgfpathlineto{\pgfqpoint{3.640461in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065286in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.065286in}{2.213738in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{2.213738in}}%
\pgfpathlineto{\pgfqpoint{3.975849in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400674in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.400674in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{4.311237in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{4.311237in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736062in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.736062in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{4.646625in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071450in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.071450in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{4.982013in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{4.982013in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406838in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.406838in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{5.317401in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{5.317401in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{4.695434in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092660in,y=0.339583in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Models (ascending order of size)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.678466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.607616in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.225127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.154277in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.771788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.700938in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.318448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.247599in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.460927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.513904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.557190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.593787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.625489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.653452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.843027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.939289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.007588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.060565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.103851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.140448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.172150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.200113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.389688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.485950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.554249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.607226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.650511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.687109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.718811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.746774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.936349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.032611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.100910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.153887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.197172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.233770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.265472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.293435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.483010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.477361in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Symbols}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{0.395138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{5.440377in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841694in,y=1.033862in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177082in,y=0.758009in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512470in,y=0.509882in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847858in,y=0.943853in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{2.024158in}{1.642158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057491in}{1.642158in}}{\pgfqpoint{2.057491in}{1.675492in}}%
\pgfpathlineto{\pgfqpoint{2.057491in}{2.442916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057491in}{2.476250in}}{\pgfqpoint{2.024158in}{2.476250in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{2.476250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828277in}{2.476250in}}{\pgfqpoint{0.828277in}{2.442916in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{1.675492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.828277in}{1.642158in}}{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{1.642158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{2.311744in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{2.311744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=2.253410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathtt{S}\mathtt{C}}(\mathcal{L}_{\mathtt{S}\mathtt{C}})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{2.040768in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{2.040768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=1.982435in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathsf{e}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894943in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{1.061610in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.799565in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061610in}{1.799565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361610in,y=1.741232in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/Experiment2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/loes/Documents/ErrorAwareLSharp/ErrorAwareLearningArtifact/venv/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.576613in}{2.659583in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.576613in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.576613in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830255in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228375in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{1.632656in}}%
\pgfpathlineto{\pgfqpoint{1.182875in}{1.632656in}}%
\pgfpathlineto{\pgfqpoint{1.182875in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626494in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.626494in}{1.632274in}}%
\pgfpathlineto{\pgfqpoint{1.580995in}{1.632274in}}%
\pgfpathlineto{\pgfqpoint{1.580995in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024614in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.024614in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422734in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.422734in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820853in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.820853in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.775354in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.775354in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218973in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.218973in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{3.173474in}{1.865892in}}%
\pgfpathlineto{\pgfqpoint{3.173474in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617093in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.617093in}{1.670059in}}%
\pgfpathlineto{\pgfqpoint{3.571593in}{1.670059in}}%
\pgfpathlineto{\pgfqpoint{3.571593in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015212in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.015212in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{3.969713in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{3.969713in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413332in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.413332in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{4.367833in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{4.367833in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811452in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.811452in}{1.998172in}}%
\pgfpathlineto{\pgfqpoint{4.765952in}{1.998172in}}%
\pgfpathlineto{\pgfqpoint{4.765952in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209571in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.209571in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{5.164072in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{5.164072in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607691in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.607691in}{2.179113in}}%
\pgfpathlineto{\pgfqpoint{5.562192in}{2.179113in}}%
\pgfpathlineto{\pgfqpoint{5.562192in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005811in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.005811in}{1.984504in}}%
\pgfpathlineto{\pgfqpoint{5.960311in}{1.984504in}}%
\pgfpathlineto{\pgfqpoint{5.960311in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403931in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.403931in}{1.964224in}}%
\pgfpathlineto{\pgfqpoint{6.358431in}{1.964224in}}%
\pgfpathlineto{\pgfqpoint{6.358431in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802050in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.802050in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{6.756551in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{6.756551in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200170in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.200170in}{2.009327in}}%
\pgfpathlineto{\pgfqpoint{7.154671in}{2.009327in}}%
\pgfpathlineto{\pgfqpoint{7.154671in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598290in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.598290in}{2.461199in}}%
\pgfpathlineto{\pgfqpoint{7.552790in}{2.461199in}}%
\pgfpathlineto{\pgfqpoint{7.552790in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875754in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273874in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.195607in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{1.195607in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671994in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.671994in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{1.626494in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{1.626494in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070113in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.070113in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{2.024614in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{2.024614in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468233in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.468233in}{1.075004in}}%
\pgfpathlineto{\pgfqpoint{2.422734in}{1.075004in}}%
\pgfpathlineto{\pgfqpoint{2.422734in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866353in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{2.820853in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{2.820853in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264472in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{1.230665in}}%
\pgfpathlineto{\pgfqpoint{3.218973in}{1.230665in}}%
\pgfpathlineto{\pgfqpoint{3.218973in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662592in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.662592in}{1.263152in}}%
\pgfpathlineto{\pgfqpoint{3.617093in}{1.263152in}}%
\pgfpathlineto{\pgfqpoint{3.617093in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060712in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.060712in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{4.015212in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{4.015212in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458831in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{1.345836in}}%
\pgfpathlineto{\pgfqpoint{4.413332in}{1.345836in}}%
\pgfpathlineto{\pgfqpoint{4.413332in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856951in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.856951in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{4.811452in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{4.811452in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255071in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.255071in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{5.209571in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{5.209571in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653191in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.653191in}{1.698388in}}%
\pgfpathlineto{\pgfqpoint{5.607691in}{1.698388in}}%
\pgfpathlineto{\pgfqpoint{5.607691in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051310in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.051310in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{6.005811in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{6.005811in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449430in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.449430in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{6.403931in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{6.403931in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847550in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.847550in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{6.802050in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{6.802050in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245669in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.245669in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{7.200170in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{7.200170in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643789in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.643789in}{1.872301in}}%
\pgfpathlineto{\pgfqpoint{7.598290in}{1.872301in}}%
\pgfpathlineto{\pgfqpoint{7.598290in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921254in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{1.223075in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.223075in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319373in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{1.224313in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{1.224313in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717493in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{1.671994in}{1.224159in}}%
\pgfpathlineto{\pgfqpoint{1.671994in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115613in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.115613in}{1.228432in}}%
\pgfpathlineto{\pgfqpoint{2.070113in}{1.228432in}}%
\pgfpathlineto{\pgfqpoint{2.070113in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513732in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.513732in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{2.468233in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{2.468233in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911852in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.911852in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309972in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.309972in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{1.250328in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708091in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.708091in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{3.662592in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{3.662592in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106211in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.106211in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{4.060712in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{4.060712in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504331in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.504331in}{1.364972in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{1.364972in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902451in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.902451in}{1.397758in}}%
\pgfpathlineto{\pgfqpoint{4.856951in}{1.397758in}}%
\pgfpathlineto{\pgfqpoint{4.856951in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300570in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.300570in}{1.364381in}}%
\pgfpathlineto{\pgfqpoint{5.255071in}{1.364381in}}%
\pgfpathlineto{\pgfqpoint{5.255071in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698690in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.698690in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{5.653191in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{5.653191in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096810in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.096810in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{6.051310in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{6.051310in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494929in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.494929in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{6.449430in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{6.449430in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893049in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.893049in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{6.847550in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{6.847550in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291169in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.291169in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{7.245669in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{7.245669in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689288in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.689288in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{7.643789in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{7.643789in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966753in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{0.966753in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{0.921254in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364873in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{1.319373in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762992in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.762992in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{1.717493in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161112in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.161112in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.115613in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{2.115613in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559232in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{2.513732in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{2.513732in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957351in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.957351in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{2.911852in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{2.911852in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355471in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.355471in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{3.309972in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{3.309972in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753591in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.753591in}{1.211796in}}%
\pgfpathlineto{\pgfqpoint{3.708091in}{1.211796in}}%
\pgfpathlineto{\pgfqpoint{3.708091in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151711in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.151711in}{1.363559in}}%
\pgfpathlineto{\pgfqpoint{4.106211in}{1.363559in}}%
\pgfpathlineto{\pgfqpoint{4.106211in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549830in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.549830in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{4.504331in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{4.504331in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947950in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.947950in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{4.902451in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{4.902451in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346070in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.346070in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{5.300570in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{5.300570in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744189in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.744189in}{1.658522in}}%
\pgfpathlineto{\pgfqpoint{5.698690in}{1.658522in}}%
\pgfpathlineto{\pgfqpoint{5.698690in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142309in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.142309in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{6.096810in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{6.096810in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540429in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.540429in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{6.494929in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{6.494929in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.938548in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.938548in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{6.893049in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{6.893049in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336668in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.336668in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{7.291169in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{7.291169in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734788in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.734788in}{1.842882in}}%
\pgfpathlineto{\pgfqpoint{7.689288in}{1.842882in}}%
\pgfpathlineto{\pgfqpoint{7.689288in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012252in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{0.966753in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{0.966753in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410372in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808492in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.808492in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{1.762992in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{1.762992in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206611in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.206611in}{1.285992in}}%
\pgfpathlineto{\pgfqpoint{2.161112in}{1.285992in}}%
\pgfpathlineto{\pgfqpoint{2.161112in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604731in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002851in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.002851in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{2.957351in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{2.957351in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400971in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.400971in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{3.355471in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{3.355471in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799090in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.799090in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{3.753591in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{3.753591in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197210in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.364017in}}%
\pgfpathlineto{\pgfqpoint{4.151711in}{1.364017in}}%
\pgfpathlineto{\pgfqpoint{4.151711in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595330in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.595330in}{1.341721in}}%
\pgfpathlineto{\pgfqpoint{4.549830in}{1.341721in}}%
\pgfpathlineto{\pgfqpoint{4.549830in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993449in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.993449in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{4.947950in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{4.947950in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391569in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{5.346070in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{5.346070in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789689in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.789689in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{5.744189in}{1.681613in}}%
\pgfpathlineto{\pgfqpoint{5.744189in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187808in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.187808in}{1.464320in}}%
\pgfpathlineto{\pgfqpoint{6.142309in}{1.464320in}}%
\pgfpathlineto{\pgfqpoint{6.142309in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585928in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.585928in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{6.540429in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{6.540429in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984048in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.984048in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{6.938548in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{6.938548in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382168in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.382168in}{1.313706in}}%
\pgfpathlineto{\pgfqpoint{7.336668in}{1.313706in}}%
\pgfpathlineto{\pgfqpoint{7.336668in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780287in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.780287in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{7.734788in}{1.832118in}}%
\pgfpathlineto{\pgfqpoint{7.734788in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057752in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.012252in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455871in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853991in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.853991in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{1.808492in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{1.808492in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252111in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.252111in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.206611in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{2.206611in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650231in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.650231in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048350in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{3.002851in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{3.002851in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446470in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.446470in}{1.169784in}}%
\pgfpathlineto{\pgfqpoint{3.400971in}{1.169784in}}%
\pgfpathlineto{\pgfqpoint{3.400971in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844590in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.844590in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{3.799090in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{3.799090in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242709in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.242709in}{1.311333in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{1.311333in}}%
\pgfpathlineto{\pgfqpoint{4.197210in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640829in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{4.595330in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{4.595330in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038949in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.038949in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{4.993449in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{4.993449in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437068in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{5.391569in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835188in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.835188in}{1.591072in}}%
\pgfpathlineto{\pgfqpoint{5.789689in}{1.591072in}}%
\pgfpathlineto{\pgfqpoint{5.789689in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233308in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.233308in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{6.187808in}{1.387191in}}%
\pgfpathlineto{\pgfqpoint{6.187808in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631428in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.631428in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{6.585928in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{6.585928in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029547in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.029547in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{6.984048in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{6.984048in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427667in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.427667in}{1.152462in}}%
\pgfpathlineto{\pgfqpoint{7.382168in}{1.152462in}}%
\pgfpathlineto{\pgfqpoint{7.382168in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825787in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.825787in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{7.780287in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{7.780287in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103251in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.103251in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.057752in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501371in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.501371in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.455871in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899491in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{1.899491in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.853991in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.853991in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297610in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{2.252111in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{2.252111in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695730in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{2.695730in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{2.650231in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{2.650231in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093850in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.093850in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491969in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{3.446470in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{3.446470in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890089in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{3.844590in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{3.844590in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288209in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.288209in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{4.242709in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{4.242709in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686328in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{4.686328in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{0.919115in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084448in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.084448in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{5.038949in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{5.038949in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482568in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.482568in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{0.931141in}}%
\pgfpathlineto{\pgfqpoint{5.437068in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880688in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{5.880688in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{5.835188in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{5.835188in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278807in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.278807in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{6.233308in}{1.077376in}}%
\pgfpathlineto{\pgfqpoint{6.233308in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676927in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{6.676927in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{6.631428in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{6.631428in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075047in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.075047in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{7.029547in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{7.029547in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473166in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.473166in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{7.427667in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{7.427667in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.871286in}{-226.692407in}}%
\pgfpathlineto{\pgfqpoint{7.871286in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{7.825787in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{7.825787in}{-226.692407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744943in}{0.395138in}}{\pgfqpoint{7.166154in}{2.164444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328021in,y=0.339583in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Models (ascending order of size)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.558267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.487418in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.976242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=0.905393in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.394217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.323368in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.812192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.741343in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.230167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.159317in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.432444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.465540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.493522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.517761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.539142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.684090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.757692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.809913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.850419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.883515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.911497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.935736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{0.957117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.102065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.175667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.227888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.268394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.301490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.329472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.353711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.375092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.520040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.593642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.645863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.686369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.719465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.747447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.771686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.793066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{1.938015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.011617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.063838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.104344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.137440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.165422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.189661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.211041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.355990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.429591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.481813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.522319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744943in}{2.555414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.477361in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Symbols}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911098in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{0.395138in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{0.395138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744943in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{2.559583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027765in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{9.443279in}{0.548059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.476613in}{0.548059in}}{\pgfqpoint{9.476613in}{0.581392in}}%
\pgfpathlineto{\pgfqpoint{9.476613in}{2.442916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.476613in}{2.476250in}}{\pgfqpoint{9.443279in}{2.476250in}}%
\pgfpathlineto{\pgfqpoint{8.027765in}{2.476250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.994431in}{2.476250in}}{\pgfqpoint{7.994431in}{2.442916in}}%
\pgfpathlineto{\pgfqpoint{7.994431in}{0.581392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.994431in}{0.548059in}}{\pgfqpoint{8.027765in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{8.027765in}{0.548059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{2.351250in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{2.351250in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{2.351250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{2.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=2.292916in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{2.089533in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{2.089533in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{2.089533in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{2.089533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=2.031200in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathsf{e}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{1.819022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{1.819022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=1.760688in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$AL^{\#}_{\mathsf{e}}(\mathcal{L}_{GPT})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{1.548046in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{1.548046in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{1.548046in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{1.548046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=1.489713in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$AL^{\#}_{\mathsf{e}}(\mathcal{L}_{P})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{1.277070in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{1.277070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{1.277070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=1.218737in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$AL^{\#}_{\mathsf{e}}(\mathcal{L}_{M})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{0.995898in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{0.995898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=0.937564in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathtt{S}}(\mathcal{L}_{M})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061098in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{8.227765in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{8.394431in}{0.714725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227765in}{0.714725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527765in,y=0.656392in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L^{\#}_{\mathtt{S}\mathtt{C}}(\mathcal{L}_{\mathtt{S}\mathtt{C}})$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/exact.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,knowledge,accepting] (0) {\treeNodeLabel{$p_0$}};
  \node[state,knowledge,accepting] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$p_1$}};
  \node[state,knowledge,accepting] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$p_2$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[left] {$h$} (1)
  (1) edge[] node[below] {$k$} (2)
  (2) edge[loop above] node[above] {$d$} (3)
      ;
  \end{tikzpicture}

==> images/hyp.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,hypothesis] (0) {\treeNodeLabel{$h_0$}};
   \node[state,hypothesis] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$h_\er$}};
  
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[right, align=center] {$h/\checkmark$\\$+/\er$} (1)
  (1) edge[loop right] node[right, align=center] {$+/\er$} (1)
      ;
  \end{tikzpicture}

==> images/knowledgerebuilding.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,basis] (0) {\treeNodeLabel{$q_0$}};
  \node[state,basis] (1) [right of=0] {\treeNodeLabel{$q_1$}};
  \node[state,system] (2) [right of=1] {\treeNodeLabel{$q_2$}};
  \node[state,frontier] (3) [above right of=1] {\treeNodeLabel{$q_3$}};
  \node[state,system] (4) [right of=3] {\treeNodeLabel{$q_4$}};
  \node[state,system] (5) [above right of=0] {\treeNodeLabel{$q_5$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[above] {$h/\checkmark$} (1)
      edge[] node[above left] {$d/\er$} (5)
  (1) edge[] node[above,xshift=-0.2cm] {$k/\checkmark$} (3)
      edge[] node[above] {$h/\er$} (2)
  (3) edge[] node[above] {$d/\checkmark$} (4)
      ;
  \end{tikzpicture}

==> images/overapprox.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,knowledge,accepting] (0) {\treeNodeLabel{$r_0$}};
  \node[state,knowledge,accepting] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$r_1$}};
  \node[state,knowledge,accepting] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$r_2$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[left] {$h$} (1)
      % edge[loop right] node[right] {data} (0)
  (1) edge[] node[below] {$k$} (2)
      edge[loop left] node[left, align=center] {$h$} (1)
  (2) edge[loop above] node[above, align=center] {$h, d$} (3)
      ;
  \end{tikzpicture}

==> images/sul.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,system] (0) {\treeNodeLabel{$q_0$}};
  \node[state,system] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$q_1$}};
  \node[state,system] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$q_2$}};
  \node[state,system] (3) [above of=2, yshift=0.5cm] {\treeNodeLabel{$q_{\er}$}};
  \node[state,system] (4) [right of=3, yshift=-1cm] {\treeNodeLabel{$q_3$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[above, align=center] {$+/\er$} (3)
      edge[] node[left] {$h/\checkmark$} (1)
  (1) edge[] node[above, align=center,xshift=-0.2cm] {$+/\er$} (3)
      edge[] node[below] {$k/\checkmark$} (2)
  (2) edge[] node[left, align=center] {$+/\er$} (3)
      edge[] node[below, align=center, xshift=0.3cm] {$d/\checkmark$} (4)
  (3) edge[loop right] node[right] {$+/\er$} (3)
  (4) edge[] node[below, align=left, xshift=-0.2cm] {$+/\er$} (3)
      edge[loop right] node[right, align=center] {$d/$\Letter} (4)
      ;
  \end{tikzpicture}

==> images/uncertain.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,knowledge,accepting] (0) {\treeNodeLabel{$s_0$}};
  \node[state,knowledge,accepting] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$s_1$}};
  \node[state,knowledge,accepting] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$s_2$}};
  \node[state,knowledge,accepting] (3) [above of=2, yshift=0.5cm] {\treeNodeLabel{$s_3$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[] node[left] {$h$} (1)
  (1) edge[] node[below] {$k$} (2)
  (2) edge[loop right] node[right, align=center] {$k$} (2)
  (2) edge[] node[left] {$d$} (3)
      ;
  \end{tikzpicture}
